Spiking neural networks for nonlinear regression

Spiking neural networks, also often referred to as the third generation of neural networks, carry the potential for a massive reduction in memory and energy consumption over traditional, second-generation neural networks. Inspired by the undisputed efficiency of the human brain, they introduce temporal and neuronal sparsity, which can be exploited by next-generation neuromorphic hardware. To open the pathway toward engineering applications, we introduce this exciting technology in the context of continuum mechanics. However, the nature of spiking neural networks poses a challenge for regression problems, which frequently arise in the modeling of engineering sciences. To overcome this problem, a framework for regression using spiking neural networks is proposed. In particular, a network topology for decoding binary spike trains to real numbers is introduced, utilizing the membrane potential of spiking neurons. As the aim of this contribution is a concise introduction to this new methodology, several different spiking neural architectures, ranging from simple spiking feed-forward to complex spiking long short-term memory neural networks, are derived. Several numerical experiments directed towards regression of linear and nonlinear, history-dependent material models are carried out. A direct comparison with counterparts of traditional neural networks shows that the proposed framework is much more efficient while retaining precision and generalizability. All code has been made publicly available in the interest of reproducibility and to promote continued enhancement in this new domain.

==> (inline-0) <==
\begin{tikzpicture}
        \begin{axis}[ 
                % ymode=log,
                xlabel={strain},
                ylabel={stress [MPa]},
                legend pos=south east,
            ] 

            \addplot[smooth, color=black] 
            coordinates {
                                    (0.0, 0.0)	
                                    (0.00010101009684149176, 21.2120418548584)
                                    (0.00020202019368298352, 42.34637451171875)
                                    (0.0003030303050763905, 60.75851821899414)
                                    (0.00040404038736596704, 71.06045532226562)
                                    (0.0005050504696555436, 76.65187072753906)
                                    (0.000606060610152781, 80.32304382324219)
                                    (0.0007070706924423575, 83.03580474853516)
                                    (0.0008080807747319341, 85.1856689453125)
                                    (0.0009090908570215106, 86.96694946289062)
                                    (0.0010101009393110871, 88.48880004882812)
                                    (0.0011111111380159855, 89.81836700439453)
                                    (0.001212121220305562, 90.99951171875)
                                    (0.0013131313025951385, 92.06291961669922)
                                    (0.001414141384884715, 93.030517578125)
                                    (0.0015151514671742916, 93.91844940185547)
                                    (0.0016161615494638681, 94.73934936523438)
                                    (0.0017171716317534447, 95.50289916992188)
                                    (0.0018181817140430212, 96.21684265136719)
                                    (0.0019191917963325977, 96.88744354248047)
                                    (0.0020202018786221743, 97.51988220214844)
                                    (0.002121211960911751, 98.1183090209961)
                                    (0.002222222276031971, 98.68645477294922)
                                    (0.002323232125490904, 99.22727966308594)
                                    (0.002424242440611124, 99.74342346191406)
                                    (0.0025252525229007006, 100.23712921142578)
                                    (0.002626262605190277, 100.71031188964844)
                                    (0.0027272726874798536, 101.16470336914062)
                                    (0.00282828276976943, 101.60179901123047)
                                    (0.0029292928520590067, 102.02290344238281)
                                    (0.0030303029343485832, 102.42921447753906)
                                    (0.0031313132494688034, 102.82178497314453)
                                    (0.0032323230989277363, 103.20155334472656)
                                    (0.003333333181217313, 103.56930541992188)
                                    (0.0034343432635068893, 103.92588806152344)
                                    (0.003535353345796466, 104.2719497680664)
                                    (0.0036363634280860424, 104.60816955566406)
                                    (0.003737373510375619, 104.93501281738281)
                                    (0.0038383835926651955, 105.25311279296875)
                                    (0.003939393907785416, 105.56290435791016)
                                    (0.0040404037572443485, 105.86483764648438)
                                    (0.004141414072364569, 106.15931701660156)
                                    (0.004242423921823502, 106.44671630859375)
                                    (0.004343434236943722, 106.7273941040039)
                                    (0.004444444086402655, 107.00166320800781)
                                    (0.004545454401522875, 107.26982116699219)
                                    (0.004646464250981808, 107.53215026855469)
                                    (0.004747474566102028, 107.78890228271484)
                                    (0.004848484881222248, 108.04033660888672)
                                    (0.004949495196342468, 108.28668212890625)
                                    (0.005050505045801401, 108.52812957763672)
                                    (0.005151515360921621, 108.76490020751953)
                                    (0.005252525210380554, 108.99715423583984)
                                    (0.005353535525500774, 109.22509002685547)
                                    (0.005454545374959707, 109.44886779785156)
                                    (0.0055555556900799274, 109.66865539550781)
                                    (0.00565656553953886, 109.88457489013672)
                                    (0.0057575758546590805, 110.09678649902344)
                                    (0.005858585704118013, 110.30540466308594)
                                    (0.0059595960192382336, 110.51056671142578)
                                    (0.0060606058686971664, 110.71239471435547)
                                    (0.006161616183817387, 110.9109878540039)
                                    (0.0062626260332763195, 111.10647583007812)
                                    (0.00636363634839654, 111.29891967773438)
                                    (0.0064646461978554726, 111.48847198486328)
                                    (0.006565656512975693, 111.67515563964844)
                                    (0.006666666362434626, 111.85912322998047)
                                    (0.006767676677554846, 112.04041290283203)
                                    (0.006868686527013779, 112.21913146972656)
                                    (0.006969696842133999, 112.39535522460938)
                                    (0.007070706691592932, 112.56912994384766)
                                    (0.007171717006713152, 112.74055480957031)
                                    (0.007272727321833372, 112.90968322753906)
                                    (0.007373737636953592, 113.07658386230469)
                                    (0.007474747486412525, 113.24129486083984)
                                    (0.007575757801532745, 113.40389251708984)
                                    (0.007676767650991678, 113.56444549560547)
                                    (0.007777777966111898, 113.7229995727539)
                                    (0.007878787815570831, 113.87959289550781)
                                    (0.007979798130691051, 114.0343017578125)
                                    (0.008080807514488697, 114.1871337890625)
                                    (0.008181817829608917, 114.33818054199219)
                                    (0.008282828144729137, 114.48747253417969)
                                    (0.008383837528526783, 114.635009765625)
                                    (0.008484847843647003, 114.78089141845703)
                                    (0.008585858158767223, 114.92514038085938)
                                    (0.008686868473887444, 115.06777954101562)
                                    (0.008787877857685089, 115.20884704589844)
                                    (0.008888889104127884, 115.34840393066406)
                                    (0.008989899419248104, 115.48645782470703)
                                    (0.009090909734368324, 115.62305450439453)
                                    (0.00919191911816597, 115.75822448730469)
                                    (0.00929292943328619, 115.8919906616211)
                                    (0.00939393974840641, 116.02439880371094)
                                    (0.00949495006352663, 116.15546417236328)
                                    (0.009595959447324276, 116.28521728515625)
                                    (0.009696969762444496, 116.41368865966797)
                                    (0.009797979146242142, 116.5409164428711)
                                    (0.009898989461362362, 116.6668930053711)
                                    (0.009999999776482582, 116.79167938232422)
            };
            \addlegendentry{$\sigma_Y = 100$ MPa}

            \addplot[smooth, color=black, dashed] 
            coordinates {
                            (0.0, 0.0)	
                            (0.00010101009684149176, 21.212120056152344)
                            (0.00020202019368298352, 42.424163818359375)
                            (0.0003030303050763905, 63.631900787353516)
                            (0.00040404038736596704, 84.7698974609375)
                            (0.0005050504696555436, 105.3699722290039)
                            (0.000606060610152781, 123.80330657958984)
                            (0.0007070706924423575, 138.1206817626953)
                            (0.0008080807747319341, 148.4207305908203)
                            (0.0009090908570215106, 155.9687957763672)
                            (0.0010101009393110871, 161.77227783203125)
                            (0.0011111111380159855, 166.4356689453125)
                            (0.001212121220305562, 170.31471252441406)
                            (0.0013131313025951385, 173.62815856933594)
                            (0.001414141384884715, 176.51707458496094)
                            (0.0015151514671742916, 179.07681274414062)
                            (0.0016161615494638681, 181.37449645996094)
                            (0.0017171716317534447, 183.4587860107422)
                            (0.0018181817140430212, 185.36627197265625)
                            (0.0019191917963325977, 187.1248321533203)
                            (0.0020202018786221743, 188.75636291503906)
                            (0.002121211960911751, 190.2783660888672)
                            (0.002222222276031971, 191.70452880859375)
                            (0.002323232125490904, 193.04678344726562)
                            (0.002424242440611124, 194.3145294189453)
                            (0.0025252525229007006, 195.51583862304688)
                            (0.002626262605190277, 196.65750122070312)
                            (0.0027272726874798536, 197.74526977539062)
                            (0.00282828276976943, 198.7841796875)
                            (0.0029292928520590067, 199.778564453125)
                            (0.0030303029343485832, 200.7322540283203)
                            (0.0031313132494688034, 201.64833068847656)
                            (0.0032323230989277363, 202.52996826171875)
                            (0.003333333181217313, 203.37966918945312)
                            (0.0034343432635068893, 204.19972229003906)
                            (0.003535353345796466, 204.9922332763672)
                            (0.0036363634280860424, 205.759033203125)
                            (0.003737373510375619, 206.5018310546875)
                            (0.0038383835926651955, 207.22213745117188)
                            (0.003939393907785416, 207.92120361328125)
                            (0.0040404037572443485, 208.60044860839844)
                            (0.004141414072364569, 209.26092529296875)
                            (0.004242423921823502, 209.9037322998047)
                            (0.004343434236943722, 210.52976989746094)
                            (0.004444444086402655, 211.13995361328125)
                            (0.004545454401522875, 211.73509216308594)
                            (0.004646464250981808, 212.3159637451172)
                            (0.004747474566102028, 212.88323974609375)
                            (0.004848484881222248, 213.4375762939453)
                            (0.004949495196342468, 213.9795379638672)
                            (0.005050505045801401, 214.509765625)
                            (0.005151515360921621, 215.02870178222656)
                            (0.005252525210380554, 215.53688049316406)
                            (0.005353535525500774, 216.0347442626953)
                            (0.005454545374959707, 216.52273559570312)
                            (0.0055555556900799274, 217.00120544433594)
                            (0.00565656553953886, 217.47056579589844)
                            (0.0057575758546590805, 217.9311981201172)
                            (0.005858585704118013, 218.3834228515625)
                            (0.0059595960192382336, 218.82754516601562)
                            (0.0060606058686971664, 219.2638397216797)
                            (0.006161616183817387, 219.69264221191406)
                            (0.0062626260332763195, 220.11415100097656)
                            (0.00636363634839654, 220.52865600585938)
                            (0.0064646461978554726, 220.93643188476562)
                            (0.006565656512975693, 221.337646484375)
                            (0.006666666362434626, 221.7325439453125)
                            (0.006767676677554846, 222.12132263183594)
                            (0.006868686527013779, 222.50421142578125)
                            (0.006969696842133999, 222.88131713867188)
                            (0.007070706691592932, 223.2528839111328)
                            (0.007171717006713152, 223.61904907226562)
                            (0.007272727321833372, 223.9800262451172)
                            (0.007373737636953592, 224.3358917236328)
                            (0.007474747486412525, 224.6868438720703)
                            (0.007575757801532745, 225.03298950195312)
                            (0.007676767650991678, 225.37451171875)
                            (0.007777777966111898, 225.71151733398438)
                            (0.007878787815570831, 226.04408264160156)
                            (0.007979798130691051, 226.3723907470703)
                            (0.008080807514488697, 226.696533203125)
                            (0.008181817829608917, 227.01661682128906)
                            (0.008282828144729137, 227.33274841308594)
                            (0.008383837528526783, 227.64501953125)
                            (0.008484847843647003, 227.9535675048828)
                            (0.008585858158767223, 228.25843811035156)
                            (0.008686868473887444, 228.5597381591797)
                            (0.008787877857685089, 228.8575439453125)
                            (0.008888889104127884, 229.15196228027344)
                            (0.008989899419248104, 229.44305419921875)
                            (0.009090909734368324, 229.73092651367188)
                            (0.00919191911816597, 230.01559448242188)
                            (0.00929292943328619, 230.29721069335938)
                            (0.00939393974840641, 230.57577514648438)
                            (0.00949495006352663, 230.85137939453125)
                            (0.009595959447324276, 231.1240997314453)
                            (0.009696969762444496, 231.39398193359375)
                            (0.009797979146242142, 231.6610870361328)
                            (0.009898989461362362, 231.92550659179688)
                            (0.009999999776482582, 232.18727111816406)
            };
            \addlegendentry{$\sigma_Y = 200$ MPa}

            \addplot[smooth, color=black, dotted] 
            coordinates {
                                (0.0, 0.0)	
                                (0.00010101009684149176, 21.212120056152344)
                                (0.00020202019368298352, 42.42424011230469)
                                (0.0003030303050763905, 63.63628387451172)
                                (0.00040404038736596704, 84.84710693359375)
                                (0.0005050504696555436, 106.04780578613281)
                                (0.000606060610152781, 127.19390106201172)
                                (0.0007070706924423575, 148.12330627441406)
                                (0.0008080807747319341, 168.39295959472656)
                                (0.0009090908570215106, 187.1582794189453)
                                (0.0010101009393110871, 203.4705047607422)
                                (0.0011111111380159855, 216.92355346679688)
                                (0.001212121220305562, 227.7908172607422)
                                (0.0013131313025951385, 236.6215362548828)
                                (0.001414141384884715, 243.92662048339844)
                                (0.0015151514671742916, 250.09408569335938)
                                (0.0016161615494638681, 255.4001007080078)
                                (0.0017171716317534447, 260.0406494140625)
                                (0.0018181817140430212, 264.15576171875)
                                (0.0019191917963325977, 267.8479309082031)
                                (0.0020202018786221743, 271.19354248046875)
                                (0.002121211960911751, 274.2506408691406)
                                (0.002222222276031971, 277.0644226074219)
                                (0.002323232125490904, 279.6701965332031)
                                (0.002424242440611124, 282.0965881347656)
                                (0.0025252525229007006, 284.36663818359375)
                                (0.002626262605190277, 286.499267578125)
                                (0.0027272726874798536, 288.51031494140625)
                                (0.00282828276976943, 290.4129638671875)
                                (0.0029292928520590067, 292.2184143066406)
                                (0.0030303029343485832, 293.936279296875)
                                (0.0031313132494688034, 295.5747375488281)
                                (0.0032323230989277363, 297.1409606933594)
                                (0.003333333181217313, 298.64111328125)
                                (0.0034343432635068893, 300.0807189941406)
                                (0.003535353345796466, 301.46453857421875)
                                (0.0036363634280860424, 302.79681396484375)
                                (0.003737373510375619, 304.08135986328125)
                                (0.0038383835926651955, 305.321533203125)
                                (0.003939393907785416, 306.52044677734375)
                                (0.0040404037572443485, 307.6807556152344)
                                (0.004141414072364569, 308.8049621582031)
                                (0.004242423921823502, 309.895263671875)
                                (0.004343434236943722, 310.95379638671875)
                                (0.004444444086402655, 311.98236083984375)
                                (0.004545454401522875, 312.9826354980469)
                                (0.004646464250981808, 313.95623779296875)
                                (0.004747474566102028, 314.9045104980469)
                                (0.004848484881222248, 315.8288879394531)
                                (0.004949495196342468, 316.73052978515625)
                                (0.005050505045801401, 317.6105651855469)
                                (0.005151515360921621, 318.47003173828125)
                                (0.005252525210380554, 319.3099670410156)
                                (0.005353535525500774, 320.1311340332031)
                                (0.005454545374959707, 320.9345397949219)
                                (0.0055555556900799274, 321.7208557128906)
                                (0.00565656553953886, 322.4908752441406)
                                (0.0057575758546590805, 323.2452392578125)
                                (0.005858585704118013, 323.9846496582031)
                                (0.0059595960192382336, 324.7096862792969)
                                (0.0060606058686971664, 325.4208679199219)
                                (0.006161616183817387, 326.1187744140625)
                                (0.0062626260332763195, 326.803955078125)
                                (0.00636363634839654, 327.4768371582031)
                                (0.0064646461978554726, 328.13787841796875)
                                (0.006565656512975693, 328.7875061035156)
                                (0.006666666362434626, 329.42608642578125)
                                (0.006767676677554846, 330.0540466308594)
                                (0.006868686527013779, 330.6717834472656)
                                (0.006969696842133999, 331.2795715332031)
                                (0.007070706691592932, 331.87774658203125)
                                (0.007171717006713152, 332.4666748046875)
                                (0.007272727321833372, 333.04656982421875)
                                (0.007373737636953592, 333.6177978515625)
                                (0.007474747486412525, 334.1805419921875)
                                (0.007575757801532745, 334.73516845703125)
                                (0.007676767650991678, 335.28179931640625)
                                (0.007777777966111898, 335.82073974609375)
                                (0.007878787815570831, 336.3521728515625)
                                (0.007979798130691051, 336.8763732910156)
                                (0.008080807514488697, 337.39349365234375)
                                (0.008181817829608917, 337.90374755859375)
                                (0.008282828144729137, 338.40728759765625)
                                (0.008383837528526783, 338.9043884277344)
                                (0.008484847843647003, 339.3951110839844)
                                (0.008585858158767223, 339.87969970703125)
                                (0.008686868473887444, 340.3583068847656)
                                (0.008787877857685089, 340.83099365234375)
                                (0.008888889104127884, 341.2980651855469)
                                (0.008989899419248104, 341.7594909667969)
                                (0.009090909734368324, 342.215576171875)
                                (0.00919191911816597, 342.66632080078125)
                                (0.00929292943328619, 343.1119384765625)
                                (0.00939393974840641, 343.552490234375)
                                (0.00949495006352663, 343.9881286621094)
                                (0.009595959447324276, 344.4189147949219)
                                (0.009696969762444496, 344.84503173828125)
                                (0.009797979146242142, 345.2666015625)
                                (0.009898989461362362, 345.6836242675781)
                                (0.009999999776482582, 346.0962829589844)
            };
            \addlegendentry{$\sigma_Y = 300$ MPa}

            \addplot[smooth, color=black, loosely dotted]
            coordinates {
                                (0.0, 0.0)	
                                (0.00010101009684149176, 21.212120056152344)
                                (0.00020202019368298352, 42.42424011230469)
                                (0.0003030303050763905, 63.636356353759766)
                                (0.00040404038736596704, 84.84840393066406)
                                (0.0005050504696555436, 106.05987548828125)
                                (0.000606060610152781, 127.26826477050781)
                                (0.0007070706924423575, 148.46400451660156)
                                (0.0008080807747319341, 169.61801147460938)
                                (0.0009090908570215106, 190.65493774414062)
                                (0.0010101009393110871, 211.40731811523438)
                                (0.0011111111380159855, 231.55813598632812)
                                (0.001212121220305562, 250.6284637451172)
                                (0.0013131313025951385, 268.0792541503906)
                                (0.001414141384884715, 283.52471923828125)
                                (0.0015151514671742916, 296.8788146972656)
                                (0.0016161615494638681, 308.31036376953125)
                                (0.0017171716317534447, 318.1069030761719)
                                (0.0018181817140430212, 326.5657043457031)
                                (0.0019191917963325977, 333.9443054199219)
                                (0.0020202018786221743, 340.45123291015625)
                                (0.002121211960911751, 346.2494201660156)
                                (0.002222222276031971, 351.46429443359375)
                                (0.002323232125490904, 356.1953125)
                                (0.002424242440611124, 360.51971435546875)
                                (0.0025252525229007006, 364.4977722167969)
                                (0.002626262605190277, 368.17962646484375)
                                (0.0027272726874798536, 371.6047668457031)
                                (0.00282828276976943, 374.8055419921875)
                                (0.0029292928520590067, 377.8092346191406)
                                (0.0030303029343485832, 380.6382751464844)
                                (0.0031313132494688034, 383.31182861328125)
                                (0.0032323230989277363, 385.8453674316406)
                                (0.003333333181217313, 388.25335693359375)
                                (0.0034343432635068893, 390.5475158691406)
                                (0.003535353345796466, 392.7381286621094)
                                (0.0036363634280860424, 394.8338928222656)
                                (0.003737373510375619, 396.8431091308594)
                                (0.0038383835926651955, 398.77252197265625)
                                (0.003939393907785416, 400.62835693359375)
                                (0.0040404037572443485, 402.4159851074219)
                                (0.004141414072364569, 404.14044189453125)
                                (0.004242423921823502, 405.8059997558594)
                                (0.004343434236943722, 407.4166564941406)
                                (0.004444444086402655, 408.97601318359375)
                                (0.004545454401522875, 410.4871826171875)
                                (0.004646464250981808, 411.9532165527344)
                                (0.004747474566102028, 413.37677001953125)
                                (0.004848484881222248, 414.76025390625)
                                (0.004949495196342468, 416.1059875488281)
                                (0.005050505045801401, 417.41595458984375)
                                (0.005151515360921621, 418.6920166015625)
                                (0.005252525210380554, 419.93603515625)
                                (0.005353535525500774, 421.1495361328125)
                                (0.005454545374959707, 422.3341064453125)
                                (0.0055555556900799274, 423.49102783203125)
                                (0.00565656553953886, 424.6217041015625)
                                (0.0057575758546590805, 425.727294921875)
                                (0.005858585704118013, 426.80877685546875)
                                (0.0059595960192382336, 427.8674011230469)
                                (0.0060606058686971664, 428.90411376953125)
                                (0.006161616183817387, 429.9197692871094)
                                (0.0062626260332763195, 430.915283203125)
                                (0.00636363634839654, 431.89141845703125)
                                (0.0064646461978554726, 432.84906005859375)
                                (0.006565656512975693, 433.7886657714844)
                                (0.006666666362434626, 434.7111511230469)
                                (0.006767676677554846, 435.6170654296875)
                                (0.006868686527013779, 436.5070495605469)
                                (0.006969696842133999, 437.3816833496094)
                                (0.007070706691592932, 438.2414245605469)
                                (0.007171717006713152, 439.08685302734375)
                                (0.007272727321833372, 439.9184875488281)
                                (0.007373737636953592, 440.7366638183594)
                                (0.007474747486412525, 441.54193115234375)
                                (0.007575757801532745, 442.33465576171875)
                                (0.007676767650991678, 443.1152648925781)
                                (0.007777777966111898, 443.8841857910156)
                                (0.007878787815570831, 444.64166259765625)
                                (0.007979798130691051, 445.3880920410156)
                                (0.008080807514488697, 446.1238708496094)
                                (0.008181817829608917, 446.8492126464844)
                                (0.008282828144729137, 447.5644226074219)
                                (0.008383837528526783, 448.2698974609375)
                                (0.008484847843647003, 448.9657897949219)
                                (0.008585858158767223, 449.6524353027344)
                                (0.008686868473887444, 450.330078125)
                                (0.008787877857685089, 450.99896240234375)
                                (0.008888889104127884, 451.6592712402344)
                                (0.008989899419248104, 452.3113098144531)
                                (0.009090909734368324, 452.9552001953125)
                                (0.00919191911816597, 453.59124755859375)
                                (0.00929292943328619, 454.2195129394531)
                                (0.00939393974840641, 454.8403625488281)
                                (0.00949495006352663, 455.4538879394531)
                                (0.009595959447324276, 456.0602722167969)
                                (0.009696969762444496, 456.65966796875)
                                (0.009797979146242142, 457.25225830078125)
                                (0.009898989461362362, 457.8381652832031)
                                (0.009999999776482582, 458.4176330566406)
            };
            \addlegendentry{$\sigma_Y = 400$ MPa}

            \addplot[smooth, color=black, loosely dashed]
            coordinates {
                                (0.0, 0.0)	
                                (0.00010101009684149176, 21.212120056152344)
                                (0.00020202019368298352, 42.42424011230469)
                                (0.0003030303050763905, 63.6363639831543)
                                (0.00040404038736596704, 84.84847259521484)
                                (0.0005050504696555436, 106.0605239868164)
                                (0.000606060610152781, 127.27225494384766)
                                (0.0007070706924423575, 148.48260498046875)
                                (0.0008080807747319341, 169.68844604492188)
                                (0.0009090908570215106, 190.8814697265625)
                                (0.0010101009393110871, 212.0421600341797)
                                (0.0011111111380159855, 233.12939453125)
                                (0.001212121220305562, 254.06361389160156)
                                (0.0013131313025951385, 274.70574951171875)
                                (0.001414141384884715, 294.8349609375)
                                (0.0015151514671742916, 314.1547546386719)
                                (0.0016161615494638681, 332.327392578125)
                                (0.0017171716317534447, 349.0583801269531)
                                (0.0018181817140430212, 364.1729736328125)
                                (0.0019191917963325977, 377.65185546875)
                                (0.0020202018786221743, 389.5948181152344)
                                (0.002121211960911751, 400.1678161621094)
                                (0.002222222276031971, 409.55792236328125)
                                (0.002323232125490904, 417.9419250488281)
                                (0.002424242440611124, 425.4749450683594)
                                (0.0025252525229007006, 432.2887878417969)
                                (0.002626262605190277, 438.4921569824219)
                                (0.0027272726874798536, 444.1741943359375)
                                (0.00282828276976943, 449.40838623046875)
                                (0.0029292928520590067, 454.2550354003906)
                                (0.0030303029343485832, 458.7640075683594)
                                (0.0031313132494688034, 462.9767150878906)
                                (0.0032323230989277363, 466.9280090332031)
                                (0.003333333181217313, 470.647216796875)
                                (0.0034343432635068893, 474.1591491699219)
                                (0.003535353345796466, 477.4849548339844)
                                (0.0036363634280860424, 480.64306640625)
                                (0.003737373510375619, 483.649169921875)
                                (0.0038383835926651955, 486.5170593261719)
                                (0.003939393907785416, 489.2587585449219)
                                (0.0040404037572443485, 491.8846130371094)
                                (0.004141414072364569, 494.4041442871094)
                                (0.004242423921823502, 496.8255310058594)
                                (0.004343434236943722, 499.1561584472656)
                                (0.004444444086402655, 501.4025573730469)
                                (0.004545454401522875, 503.5705261230469)
                                (0.004646464250981808, 505.6655578613281)
                                (0.004747474566102028, 507.69232177734375)
                                (0.004848484881222248, 509.6551818847656)
                                (0.004949495196342468, 511.5580749511719)
                                (0.005050505045801401, 513.4046630859375)
                                (0.005151515360921621, 515.1981201171875)
                                (0.005252525210380554, 516.9415283203125)
                                (0.005353535525500774, 518.6375732421875)
                                (0.005454545374959707, 520.2889404296875)
                                (0.0055555556900799274, 521.8978271484375)
                                (0.00565656553953886, 523.4664306640625)
                                (0.0057575758546590805, 524.9968872070312)
                                (0.005858585704118013, 526.49072265625)
                                (0.0059595960192382336, 527.9500122070312)
                                (0.0060606058686971664, 529.3762817382812)
                                (0.006161616183817387, 530.7709350585938)
                                (0.0062626260332763195, 532.1353759765625)
                                (0.00636363634839654, 533.4710083007812)
                                (0.0064646461978554726, 534.7789916992188)
                                (0.006565656512975693, 536.0604248046875)
                                (0.006666666362434626, 537.3165283203125)
                                (0.006767676677554846, 538.5482788085938)
                                (0.006868686527013779, 539.7564697265625)
                                (0.006969696842133999, 540.9421997070312)
                                (0.007070706691592932, 542.106201171875)
                                (0.007171717006713152, 543.2493286132812)
                                (0.007272727321833372, 544.3723754882812)
                                (0.007373737636953592, 545.4758911132812)
                                (0.007474747486412525, 546.5606689453125)
                                (0.007575757801532745, 547.6275024414062)
                                (0.007676767650991678, 548.6767578125)
                                (0.007777777966111898, 549.7091064453125)
                                (0.007878787815570831, 550.7251586914062)
                                (0.007979798130691051, 551.725341796875)
                                (0.008080807514488697, 552.7102661132812)
                                (0.008181817829608917, 553.6802978515625)
                                (0.008282828144729137, 554.6360473632812)
                                (0.008383837528526783, 555.5776977539062)
                                (0.008484847843647003, 556.505859375)
                                (0.008585858158767223, 557.4208984375)
                                (0.008686868473887444, 558.3232421875)
                                (0.008787877857685089, 559.2130737304688)
                                (0.008888889104127884, 560.0909423828125)
                                (0.008989899419248104, 560.95703125)
                                (0.009090909734368324, 561.8118286132812)
                                (0.00919191911816597, 562.6553955078125)
                                (0.00929292943328619, 563.48828125)
                                (0.00939393974840641, 564.3106079101562)
                                (0.00949495006352663, 565.1226806640625)
                                (0.009595959447324276, 565.9247436523438)
                                (0.009696969762444496, 566.7171630859375)
                                (0.009797979146242142, 567.5000610351562)
                                (0.009898989461362362, 568.273681640625)
                                (0.009999999776482582, 569.038330078125)
            };
            \addlegendentry{$\sigma_Y = 500$ MPa}

        \end{axis}
    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
        \begin{axis}[
                xlabel={sample ID},
                ylabel={mean rel. error all time steps},
                legend pos=outer north east,]
           %\addplot[color=black]
            \addplot[ybar, bar width=0.01pt, fill=black] 
            coordinates {

(1, 0.07609152793884277)
(2, 0.03156081959605217)
(3, 0.12861762940883636)
(4, 0.03764287009835243)
(5, 0.027703946456313133)
(6, 0.05210832506418228)
(7, 0.017973942682147026)
(8, 0.027648532763123512)
(9, 0.21967004239559174)
(10, 0.016775300726294518)
(11, 0.07508085668087006)
(12, 0.052347589284181595)
(13, 0.02997993864119053)
(14, 0.017390359193086624)
(15, 0.05026723071932793)
(16, 0.08153121918439865)
(17, 0.019665220752358437)
(18, 0.032453808933496475)
(19, 0.055204082280397415)
(20, 0.3847985863685608)
(21, 0.08027639240026474)
(22, 0.029132885858416557)
(23, 0.02739729918539524)
(24, 0.03674328327178955)
(25, 0.08208159357309341)
(26, 0.014980844222009182)
(27, 0.03273800015449524)
(28, 0.05081842094659805)
(29, 0.02919068932533264)
(30, 0.1693360060453415)
(31, 0.028664691373705864)
(32, 0.05528567358851433)
(33, 0.04720795527100563)
(34, 0.007111689541488886)
(35, 0.0321553535759449)
(36, 0.07703930139541626)
(37, 0.07593776285648346)
(38, 0.03325211629271507)
(39, 0.03956299647688866)
(40, 0.009765454567968845)
(41, 0.029280224815011024)
(42, 0.668362021446228)
(43, 0.009261266328394413)
(44, 0.03231724724173546)
(45, 0.012859656475484371)
(46, 0.03200937435030937)
(47, 0.01011867355555296)
(48, 0.018154798075556755)
(49, 0.029464710503816605)
(50, 0.037918172776699066)
(51, 0.030240310356020927)
(52, 0.21049125492572784)
(53, 0.17330680787563324)
(54, 0.037333209067583084)
(55, 1.2072460651397705)
(56, 0.03775590658187866)
(57, 0.04663776606321335)
(58, 0.04064074903726578)
(59, 0.13265517354011536)
(60, 0.037758007645606995)
(61, 0.012405733577907085)
(62, 0.02926112525165081)
(63, 0.020074089989066124)
(64, 0.07511787861585617)
(65, 0.07081987708806992)
(66, 0.009357037954032421)
(67, 0.044066183269023895)
(68, 0.036926139146089554)
(69, 0.026077017188072205)
(70, 0.03579045459628105)
(71, 0.028292937204241753)
(72, 0.03132880851626396)
(73, 0.042105238884687424)
(74, 0.04079112038016319)
(75, 0.09242170304059982)
(76, 0.028326455503702164)
(77, 0.009067042730748653)
(78, 0.03770788386464119)
(79, 0.013166260905563831)
(80, 0.25677725672721863)
(81, 0.05213501676917076)
(82, 0.027562398463487625)
(83, 0.08099949359893799)
(84, 0.3439888060092926)
(85, 0.028099441900849342)
(86, 0.10187764465808868)
(87, 0.5252171158790588)
(88, 0.06411125510931015)
(89, 0.06806415319442749)
(90, 0.12994404137134552)
(91, 0.29168328642845154)
(92, 0.06751014292240143)
(93, 0.1376671940088272)
(94, 0.019732333719730377)
(95, 0.0841844454407692)
(96, 0.19880858063697815)
(97, 0.3908807933330536)
(98, 0.16227410733699799)
(99, 0.08097504824399948)
(100, 0.1675465852022171)
(101, 0.07631313055753708)
(102, 0.0341450497508049)
(103, 0.18134208023548126)
(104, 0.023904215544462204)
(105, 0.05786789581179619)
(106, 0.006724697537720203)
(107, 0.16575713455677032)
(108, 0.0320708230137825)
(109, 0.14484260976314545)
(110, 0.02979157865047455)
(111, 0.3314630687236786)
(112, 0.030721230432391167)
(113, 0.024180302396416664)
(114, 0.02868121862411499)
(115, 0.21926768124103546)
(116, 0.09447147697210312)
(117, 0.011390815488994122)
(118, 0.2862498164176941)
(119, 0.026848649606108665)
(120, 0.037960831075906754)
(121, 0.08483336865901947)
(122, 0.08220531791448593)
(123, 0.10750096291303635)
(124, 0.02937818504869938)
(125, 0.3217349350452423)
(126, 0.0360126756131649)
(127, 0.045016925781965256)
(128, 0.010015209205448627)
(129, 0.1102001890540123)
(130, 0.03109041415154934)
(131, 0.06430952996015549)
(132, 0.04928261786699295)
(133, 0.013912247493863106)
(134, 0.02697577141225338)
(135, 0.050705503672361374)
(136, 0.030479783192276955)
(137, 0.026744281873106956)
(138, 0.029376337304711342)
(139, 0.033247631043195724)
(140, 0.00731304008513689)
(141, 0.03298027440905571)
(142, 0.04350230097770691)
(143, 0.02519403211772442)
(144, 0.10419843345880508)
(145, 0.039070285856723785)
(146, 0.28532734513282776)
(147, 0.008593673817813396)
(148, 0.08179693669080734)
(149, 0.009355677291750908)
(150, 0.04178980737924576)
(151, 0.021677767857909203)
(152, 0.026336366310715675)
(153, 0.029401207342743874)
(154, 0.022220222279429436)
(155, 0.011358092539012432)
(156, 0.03706963360309601)
(157, 0.07066208124160767)
(158, 0.008983558975160122)
(159, 0.07656197249889374)
(160, 0.013007971458137035)
(161, 0.05314932018518448)
(162, 0.03228387236595154)
(163, 0.43275147676467896)
(164, 0.17906294763088226)
(165, 4.49989652633667)
(166, 0.029427573084831238)
(167, 0.04502880200743675)
(168, 0.1008630320429802)
(169, 0.10008301585912704)
(170, 0.19554327428340912)
(171, 0.029249055311083794)
(172, 0.006679481361061335)
(173, 0.03259992226958275)
(174, 0.0772654190659523)
(175, 0.12231650203466415)
(176, 0.017799314111471176)
(177, 0.027832532301545143)
(178, 0.010323522612452507)
(179, 0.13650347292423248)
(180, 0.7082698345184326)
(181, 0.07610314339399338)
(182, 0.26386967301368713)
(183, 0.2957807183265686)
(184, 0.02505914680659771)
(185, 0.02677813731133938)
(186, 0.006807919591665268)
(187, 0.025047019124031067)
(188, 0.05411870405077934)
(189, 0.03523194417357445)
(190, 0.029599428176879883)
(191, 0.034499093890190125)
(192, 0.0759696289896965)
(193, 0.026758557185530663)
(194, 0.044093187898397446)
(195, 0.09914519637823105)
(196, 0.08513803780078888)
(197, 0.037986285984516144)
(198, 0.1652517318725586)
(199, 0.013590103946626186)
(200, 0.01603325642645359)
(201, 0.01217973604798317)
(202, 0.04085673391819)
(203, 0.00968135055154562)
(204, 0.028402376919984818)
(205, 0.02990007773041725)
(206, 0.19338251650333405)
(207, 0.05914667993783951)
(208, 0.011883980594575405)
(209, 0.03308166190981865)
(210, 0.25824233889579773)
(211, 0.028200358152389526)
(212, 0.04286102578043938)
(213, 0.03728010132908821)
(214, 0.027013689279556274)
(215, 0.059220194816589355)
(216, 0.007194890175014734)
(217, 0.016101626679301262)
(218, 0.2233281433582306)
(219, 0.009486270137131214)
(220, 0.03268159553408623)
(221, 0.020444590598344803)
(222, 0.047971904277801514)
(223, 1.5460710525512695)
(224, 0.029392531141638756)
(225, 0.0709000676870346)
(226, 0.011730666272342205)
(227, 0.08048413693904877)
(228, 0.04916324093937874)
(229, 0.13237592577934265)
(230, 0.026635784655809402)
(231, 0.03816000372171402)
(232, 0.04147418215870857)
(233, 0.05019117519259453)
(234, 0.05634992942214012)
(235, 0.023609036579728127)
(236, 0.030895525589585304)
(237, 0.23939374089241028)
(238, 0.0672934278845787)
(239, 0.02868902124464512)
(240, 3.580883026123047)
(241, 0.008111333474516869)
(242, 0.03658847510814667)
(243, 0.6287219524383545)
(244, 0.028697384521365166)
(245, 0.013083087280392647)
(246, 0.0763910636305809)
(247, 0.2093820422887802)
(248, 0.02780812419950962)
(249, 0.19863232970237732)
(250, 0.09656286984682083)
(251, 0.01063249446451664)
(252, 0.0339597724378109)
(253, 0.07635615766048431)
(254, 0.03783675283193588)
(255, 0.03325798362493515)
(256, 0.012516739778220654)
(257, 0.017169736325740814)
(258, 0.18738673627376556)
(259, 0.02696794643998146)
(260, 0.08315396308898926)
(261, 0.12043744325637817)
(262, 0.09265673160552979)
(263, 0.013551893644034863)
(264, 0.007626555860042572)
(265, 0.039127182215452194)
(266, 0.036527086049318314)
(267, 0.18547116219997406)
(268, 0.08106344938278198)
(269, 0.3116184175014496)
(270, 0.026906585320830345)
(271, 0.0076476410031318665)
(272, 0.05922028049826622)
(273, 0.034837756305933)
(274, 0.027174247428774834)
(275, 0.031666696071624756)
(276, 0.06742255389690399)
(277, 0.010834889486432076)
(278, 0.10420191287994385)
(279, 0.008413424715399742)
(280, 0.12345726788043976)
(281, 0.41615399718284607)
(282, 0.033010244369506836)
(283, 0.006901964545249939)
(284, 0.026934241876006126)
(285, 0.008060628548264503)
(286, 0.1559903621673584)
(287, 0.0750695988535881)
(288, 0.09800606966018677)
(289, 0.00688390014693141)
(290, 0.026199841871857643)
(291, 0.014321185648441315)
(292, 0.058847129344940186)
(293, 0.027149641886353493)
(294, 0.03812019154429436)
(295, 0.015995441004633904)
(296, 0.031700704246759415)
(297, 1.6602321863174438)
(298, 0.028465932235121727)
(299, 0.010065027512609959)
(300, 0.012088357470929623)
(301, 0.013227648101747036)
(302, 0.03469427302479744)
(303, 0.04305741563439369)
(304, 0.365535169839859)
(305, 0.08884545415639877)
(306, 0.09208294004201889)
(307, 0.017443163320422173)
(308, 0.15574441850185394)
(309, 0.010222503915429115)
(310, 0.006667495705187321)
(311, 0.03085135854780674)
(312, 0.02847728691995144)
(313, 0.040389951318502426)
(314, 0.007588108070194721)
(315, 0.027506813406944275)
(316, 0.036424413323402405)
(317, 0.5982657670974731)
(318, 0.026722390204668045)
(319, 0.10033154487609863)
(320, 0.011660057120025158)
(321, 0.08237431943416595)
(322, 0.061123039573431015)
(323, 0.026240205392241478)
(324, 0.037325214594602585)
(325, 0.07148397713899612)
(326, 0.1659572422504425)
(327, 0.04044881463050842)
(328, 0.0074744983576238155)
(329, 0.02648758701980114)
(330, 0.04496612027287483)
(331, 0.03066256456077099)
(332, 0.04512106999754906)
(333, 0.03290998935699463)
(334, 0.029552852734923363)
(335, 0.031459927558898926)
(336, 0.029373718425631523)
(337, 0.08383665233850479)
(338, 0.011231780983507633)
(339, 0.036370377987623215)
(340, 0.08235923200845718)
(341, 0.014681323431432247)
(342, 0.044811975210905075)
(343, 0.04210072383284569)
(344, 0.031369056552648544)
(345, 0.026742471382021904)
(346, 0.05289623886346817)
(347, 0.029930321499705315)
(348, 0.1609891951084137)
(349, 0.06018969044089317)
(350, 0.022092033177614212)
(351, 0.03907935693860054)
(352, 0.2564660608768463)
(353, 0.13674001395702362)
(354, 0.010858832858502865)
(355, 0.027953101322054863)
(356, 0.043401241302490234)
(357, 0.033498890697956085)
(358, 0.08364405483007431)
(359, 0.03320790454745293)
(360, 0.04104505851864815)
(361, 0.02750425599515438)
(362, 0.01936042681336403)
(363, 0.026840412989258766)
(364, 0.013675116002559662)
(365, 0.008420492522418499)
(366, 0.12475130707025528)
(367, 0.00884213950484991)
(368, 0.08164893835783005)
(369, 0.027332639321684837)
(370, 0.011319532990455627)
(371, 0.036059219390153885)
(372, 0.008897224441170692)
(373, 0.03370967507362366)
(374, 0.00715748593211174)
(375, 0.0761539414525032)
(376, 0.03361116722226143)
(377, 0.006724209524691105)
(378, 0.029903680086135864)
(379, 0.013332468457520008)
(380, 0.02979632094502449)
(381, 0.029110927134752274)
(382, 0.033857304602861404)
(383, 0.02699734829366207)
(384, 0.007764680776745081)
(385, 0.006808887701481581)
(386, 0.006659232079982758)
(387, 0.11846592277288437)
(388, 0.04766150936484337)
(389, 0.028386283665895462)
(390, 0.03531574085354805)
(391, 0.023880857974290848)
(392, 0.010463295504450798)
(393, 0.027412140741944313)
(394, 0.020651549100875854)
(395, 0.021051986142992973)
(396, 0.03708440810441971)
(397, 0.05942945554852486)
(398, 0.034544676542282104)
(399, 0.03321576863527298)
(400, 0.007036720402538776)
(401, 0.037662822753190994)
(402, 0.04523686319589615)
(403, 0.357353150844574)
(404, 0.012293082661926746)
(405, 0.0077131763100624084)
(406, 0.011836419813334942)
(407, 0.007112409919500351)
(408, 0.03883593901991844)
(409, 0.03172532841563225)
(410, 0.029381880536675453)
(411, 0.035811807960271835)
(412, 0.013074166141450405)
(413, 0.020161345601081848)
(414, 0.03732858970761299)
(415, 0.03214964270591736)
(416, 0.02893013320863247)
(417, 0.08165523409843445)
(418, 0.015459698624908924)
(419, 0.021512936800718307)
(420, 0.0853966623544693)
(421, 0.010835902765393257)
(422, 0.029691774398088455)
(423, 0.03121299482882023)
(424, 0.03026477061212063)
(425, 0.036040645092725754)
(426, 0.08228333294391632)
(427, 0.020018868148326874)
(428, 0.08186569064855576)
(429, 0.019504686817526817)
(430, 0.09544221311807632)
(431, 0.052189189940690994)
(432, 0.03325795382261276)
(433, 0.034645672887563705)
(434, 0.03884134441614151)
(435, 0.1674181967973709)
(436, 0.04135432839393616)
(437, 0.08224335312843323)
(438, 0.010091405361890793)
(439, 0.26449325680732727)
(440, 0.061984527856111526)
(441, 0.01799788512289524)
(442, 0.029685867950320244)
(443, 0.007613727357238531)
(444, 0.07725448906421661)
(445, 0.02938268519937992)
(446, 0.047644540667533875)
(447, 0.022322161123156548)
(448, 0.12074468284845352)
(449, 0.014049801044166088)
(450, 0.07649218291044235)
(451, 0.013012915849685669)
(452, 0.21300385892391205)
(453, 0.06871123611927032)
(454, 0.03184520825743675)
(455, 0.007003926672041416)
(456, 0.07310818880796432)
(457, 0.013405387289822102)
(458, 0.008475021459162235)
(459, 0.016164109110832214)
(460, 0.010227146558463573)
(461, 0.08927958458662033)
(462, 0.015080776996910572)
(463, 0.3560824692249298)
(464, 0.01867627166211605)
(465, 0.020247597247362137)
(466, 0.0295873936265707)
(467, 0.028320634737610817)
(468, 0.14965863525867462)
(469, 0.02942388691008091)
(470, 0.00866019632667303)
(471, 0.09237339347600937)
(472, 0.026978749781847)
(473, 0.14055991172790527)
(474, 0.09888356178998947)
(475, 0.10260765999555588)
(476, 0.032311148941516876)
(477, 0.011868483386933804)
(478, 0.00704772025346756)
(479, 0.1860477775335312)
(480, 0.029269203543663025)
(481, 0.010833276435732841)
(482, 0.03311103582382202)
(483, 0.014143022708594799)
(484, 0.024401983246207237)
(485, 0.007031593471765518)
(486, 0.02675224281847477)
(487, 0.027694880962371826)
(488, 0.026382526382803917)
(489, 0.12512394785881042)
(490, 0.026474786922335625)
(491, 0.026991236954927444)
(492, 0.031776707619428635)
(493, 0.28356677293777466)
(494, 0.027692848816514015)
(495, 0.050304461270570755)
(496, 0.06737124174833298)
(497, 0.026211339980363846)
(498, 0.07550551742315292)
(499, 0.031328700482845306)
(500, 0.03845836594700813)
(501, 0.04596412926912308)
(502, 0.35902902483940125)
(503, 0.03724732622504234)
(504, 0.10765557736158371)
(505, 0.032140135765075684)
(506, 0.02167222648859024)
(507, 0.21820388734340668)
(508, 0.08401039242744446)
(509, 0.022059155628085136)
(510, 0.1316652148962021)
(511, 0.13648740947246552)
(512, 0.010103152133524418)
(513, 0.034124650061130524)
(514, 0.8314804434776306)
(515, 0.008501125499606133)
(516, 0.007766313850879669)
(517, 0.028399407863616943)
(518, 0.21891050040721893)
(519, 0.03373460844159126)
(520, 0.12452538311481476)
(521, 0.029719172045588493)
(522, 0.03567807003855705)
(523, 0.028871003538370132)
(524, 0.009222645312547684)
(525, 0.1369531899690628)
(526, 0.08221914619207382)
(527, 0.28990283608436584)
(528, 0.09182151407003403)
(529, 0.08756791800260544)
(530, 0.011470642872154713)
(531, 0.029826005920767784)
(532, 0.020971808582544327)
(533, 0.006779053248465061)
(534, 0.028709596022963524)
(535, 0.03964570164680481)
(536, 0.023883430287241936)
(537, 0.013869482092559338)
(538, 0.027522090822458267)
(539, 0.01427675224840641)
(540, 0.48173531889915466)
(541, 0.42785248160362244)
(542, 0.011229243129491806)
(543, 0.026903176680207253)
(544, 0.05838672071695328)
(545, 0.09121447056531906)
(546, 0.04879087954759598)
(547, 0.029693562537431717)
(548, 0.07488193362951279)
(549, 0.08339911699295044)
(550, 0.03402761369943619)
(551, 0.028266150504350662)
(552, 0.06712453812360764)
(553, 0.02627532184123993)
(554, 0.356222540140152)
(555, 0.02150798961520195)
(556, 0.04166322574019432)
(557, 0.027639642357826233)
(558, 0.26139548420906067)
(559, 0.103916697204113)
(560, 0.019783182069659233)
(561, 0.03963201120495796)
(562, 0.02884153090417385)
(563, 0.014615746214985847)
(564, 0.015529838390648365)
(565, 0.08410557359457016)
(566, 0.013213145546615124)
(567, 0.03498594090342522)
(568, 0.1627439707517624)
(569, 0.01591014303267002)
(570, 0.04054421931505203)
(571, 0.05837676674127579)
(572, 0.03281177952885628)
(573, 0.2144784778356552)
(574, 0.04095935821533203)
(575, 0.01580086722970009)
(576, 0.008659040555357933)
(577, 0.015542590990662575)
(578, 0.030052348971366882)
(579, 0.018308332189917564)
(580, 0.250800222158432)
(581, 0.01165314856916666)
(582, 0.0072431727312505245)
(583, 0.10080564022064209)
(584, 0.03516911715269089)
(585, 0.1190866231918335)
(586, 0.0766243115067482)
(587, 0.06804867833852768)
(588, 0.03832900896668434)
(589, 0.03317805007100105)
(590, 0.2144564390182495)
(591, 0.0247237179428339)
(592, 0.007801978383213282)
(593, 0.03395479544997215)
(594, 0.09681862592697144)
(595, 0.0813320204615593)
(596, 0.02965167537331581)
(597, 0.029189974069595337)
(598, 0.235312819480896)
(599, 0.016566170379519463)
(600, 0.030037105083465576)
(601, 0.02903386950492859)
(602, 0.014485226944088936)
(603, 0.07689174264669418)
(604, 0.03129403293132782)
(605, 0.029564911499619484)
(606, 0.2480459064245224)
(607, 0.12082536518573761)
(608, 0.08926286548376083)
(609, 0.029019704088568687)
(610, 0.16154837608337402)
(611, 0.2162265032529831)
(612, 0.01495983637869358)
(613, 0.029127178713679314)
(614, 0.03143366798758507)
(615, 0.0323818065226078)
(616, 0.8310597538948059)
(617, 0.18920408189296722)
(618, 0.36428627371788025)
(619, 0.03516320884227753)
(620, 0.16727429628372192)
(621, 0.008570780046284199)
(622, 0.1292591392993927)
(623, 0.039000656455755234)
(624, 0.033340632915496826)
(625, 0.028633717447519302)
(626, 0.0300593264400959)
(627, 0.18415510654449463)
(628, 0.20756545662879944)
(629, 0.03973297402262688)
(630, 0.09142585843801498)
(631, 0.03766792640089989)
(632, 0.03918260708451271)
(633, 0.008315970189869404)
(634, 0.06710777431726456)
(635, 0.022371849045157433)
(636, 0.06851030141115189)
(637, 0.11798111349344254)
(638, 0.008735674433410168)
(639, 0.1560693234205246)
(640, 0.02981550805270672)
(641, 0.0686483383178711)
(642, 0.016031716018915176)
(643, 0.026350488886237144)
(644, 0.08270006626844406)
(645, 0.05206533893942833)
(646, 0.038646381348371506)
(647, 0.02911224775016308)
(648, 0.23585663735866547)
(649, 0.02262769639492035)
(650, 0.036041613668203354)
(651, 0.03102216124534607)
(652, 0.019145583733916283)
(653, 0.2011779397726059)
(654, 0.011061809957027435)
(655, 0.0552503764629364)
(656, 0.02891387604176998)
(657, 0.12037328630685806)
(658, 0.029761582612991333)
(659, 0.13577105104923248)
(660, 0.03492581099271774)
(661, 0.02992427907884121)
(662, 0.010764378122985363)
(663, 0.009162383154034615)
(664, 0.03889760002493858)
(665, 0.033560093492269516)
(666, 0.02458132617175579)
(667, 0.026654919609427452)
(668, 0.12786319851875305)
(669, 0.010966493748128414)
(670, 0.03407907858490944)
(671, 0.0710168108344078)
(672, 0.1669236272573471)
(673, 0.03581932187080383)
(674, 0.030288124457001686)
(675, 0.5266625285148621)
(676, 0.1024678498506546)
(677, 0.03007599711418152)
(678, 0.01460906583815813)
(679, 0.009311011992394924)
(680, 0.05042414739727974)
(681, 0.1835617870092392)
(682, 0.18249474465847015)
(683, 0.024846544489264488)
(684, 0.03504135087132454)
(685, 0.006953970529139042)
(686, 0.08387986570596695)
(687, 0.07885720580816269)
(688, 0.10364346951246262)
(689, 0.014246051199734211)
(690, 0.1060318574309349)
(691, 0.007475674152374268)
(692, 0.02676200680434704)
(693, 0.2929364740848541)
(694, 0.04545328766107559)
(695, 0.07607494294643402)
(696, 0.36079367995262146)
(697, 0.08194803446531296)
(698, 0.011057580821216106)
(699, 0.0439247190952301)
(700, 0.012268073856830597)
(701, 0.02814572863280773)
(702, 0.05622309073805809)
(703, 0.029774799942970276)
(704, 0.04936869814991951)
(705, 0.1052175983786583)
(706, 0.04749784246087074)
(707, 0.036033373326063156)
(708, 0.03554612398147583)
(709, 0.032992709428071976)
(710, 0.08195781707763672)
(711, 0.27276092767715454)
(712, 0.02848970890045166)
(713, 0.1774754375219345)
(714, 0.008543993346393108)
(715, 0.05253034830093384)
(716, 0.03343382105231285)
(717, 0.034479789435863495)
(718, 0.009258183650672436)
(719, 0.030272120609879494)
(720, 0.042838480323553085)
(721, 0.008913728408515453)
(722, 0.14360837638378143)
(723, 0.07828517258167267)
(724, 0.1388653665781021)
(725, 0.13291791081428528)
(726, 0.036736197769641876)
(727, 0.03285445645451546)
(728, 0.03781904652714729)
(729, 0.008203853853046894)
(730, 0.0878681093454361)
(731, 0.05923517420887947)
(732, 0.04961468651890755)
(733, 0.03239643946290016)
(734, 0.03693664073944092)
(735, 0.20415878295898438)
(736, 0.01989774964749813)
(737, 0.03768618032336235)
(738, 0.06387709826231003)
(739, 0.15673522651195526)
(740, 0.00895672757178545)
(741, 0.11411794275045395)
(742, 0.034472789615392685)
(743, 0.0320991650223732)
(744, 0.06332293152809143)
(745, 0.02921496331691742)
(746, 0.026902107521891594)
(747, 0.013758266344666481)
(748, 0.1612645387649536)
(749, 0.04165641590952873)
(750, 0.45983704924583435)
(751, 0.07326149195432663)
(752, 0.03328082710504532)
(753, 0.028413275256752968)
(754, 0.1158456951379776)
(755, 0.01343256514519453)
(756, 0.026460761204361916)
(757, 0.08699135482311249)
(758, 0.6920817494392395)
(759, 0.013721773400902748)
(760, 0.028913041576743126)
(761, 0.02794911339879036)
(762, 0.009195326827466488)
(763, 0.03248303011059761)
(764, 0.032887052744627)
(765, 0.35153234004974365)
(766, 0.00694497674703598)
(767, 0.03264984115958214)
(768, 0.038458582013845444)
(769, 0.12526187300682068)
(770, 0.06576432287693024)
(771, 0.03195308893918991)
(772, 0.026620153337717056)
(773, 0.11405284702777863)
(774, 0.05261453986167908)
(775, 0.009089666418731213)
(776, 0.03024108149111271)
(777, 0.012478499673306942)
(778, 0.02976234257221222)
(779, 0.020783307030797005)
(780, 0.03726622462272644)
(781, 0.036604732275009155)
(782, 0.04263848811388016)
(783, 0.007284020539373159)
(784, 2.231710195541382)
(785, 0.04489372298121452)
(786, 0.015359291806817055)
(787, 0.07141494750976562)
(788, 0.008976063691079617)
(789, 0.00850076787173748)
(790, 0.05403372272849083)
(791, 0.012495872564613819)
(792, 0.23887360095977783)
(793, 0.19195114076137543)
(794, 0.011197827756404877)
(795, 0.011865993030369282)
(796, 0.029327398166060448)
(797, 0.04038778319954872)
(798, 0.02166428416967392)
(799, 0.09669040888547897)
(800, 0.043913643807172775)
(801, 0.07733441889286041)
(802, 0.06497251242399216)
(803, 0.0404365137219429)
(804, 0.01980813406407833)
(805, 0.16171017289161682)
(806, 0.014337131753563881)
(807, 0.10036391019821167)
(808, 0.05254686623811722)
(809, 0.030981386080384254)
(810, 0.007345877587795258)
(811, 0.0649108737707138)
(812, 0.03893006965517998)
(813, 0.03224390372633934)
(814, 0.022770991548895836)
(815, 0.014176741242408752)
(816, 0.028131524100899696)
(817, 0.10119231045246124)
(818, 0.14833973348140717)
(819, 0.02752522937953472)
(820, 0.05092987045645714)
(821, 0.021067051216959953)
(822, 0.017726842314004898)
(823, 0.17612022161483765)
(824, 0.0437031053006649)
(825, 0.19646625220775604)
(826, 0.03108040802180767)
(827, 0.1430140882730484)
(828, 0.0715906098484993)
(829, 0.07579045742750168)
(830, 0.39186328649520874)
(831, 0.032410960644483566)
(832, 0.013429731130599976)
(833, 0.05027242377400398)
(834, 0.07646499574184418)
(835, 0.0763377770781517)
(836, 0.07567868381738663)
(837, 0.01981930434703827)
(838, 0.1330300271511078)
(839, 0.10138528794050217)
(840, 0.06710534542798996)
(841, 0.029246805235743523)
(842, 0.03179160878062248)
(843, 0.00999447237700224)
(844, 0.2470964640378952)
(845, 0.03060196340084076)
(846, 0.014363008551299572)
(847, 0.19003763794898987)
(848, 0.03779057785868645)
(849, 0.015006409958004951)
(850, 0.012706044130027294)
(851, 0.1286214143037796)
(852, 0.029485637322068214)
(853, 0.03229447826743126)
(854, 0.1495199054479599)
(855, 0.133266881108284)
(856, 0.029160315170884132)
(857, 0.009013923816382885)
(858, 0.038378648459911346)
(859, 0.007459820248186588)
(860, 0.010479843243956566)
(861, 0.02602287568151951)
(862, 0.11300764232873917)
(863, 0.029424740001559258)
(864, 0.026863450184464455)
(865, 0.3770095705986023)
(866, 0.02743031457066536)
(867, 0.029879381880164146)
(868, 0.2326066941022873)
(869, 0.032816629856824875)
(870, 0.03873777762055397)
(871, 0.011478608474135399)
(872, 0.06993182748556137)
(873, 0.027205288410186768)
(874, 0.027533402666449547)
(875, 0.028221825137734413)
(876, 0.10283976793289185)
(877, 0.020779147744178772)
(878, 0.029698697850108147)
(879, 0.025450540706515312)
(880, 0.09805434197187424)
(881, 0.09640729427337646)
(882, 0.018486715853214264)
(883, 0.05892881751060486)
(884, 0.013896976597607136)
(885, 0.025411663576960564)
(886, 0.045040275901556015)
(887, 0.01467683631926775)
(888, 0.18352462351322174)
(889, 0.04465728625655174)
(890, 0.3397485315799713)
(891, 0.01667168363928795)
(892, 0.17467477917671204)
(893, 0.10442934185266495)
(894, 0.018177388235926628)
(895, 0.012462171725928783)
(896, 0.08356983214616776)
(897, 0.037755824625492096)
(898, 0.04922599717974663)
(899, 0.028902947902679443)
(900, 0.03743467852473259)
(901, 0.03136110305786133)
(902, 0.026601621881127357)
(903, 0.011902238242328167)
(904, 0.04931488260626793)
(905, 0.10682739317417145)
(906, 0.07539669424295425)
(907, 0.07919206470251083)
(908, 0.040837712585926056)
(909, 0.08176863938570023)
(910, 0.053354907780885696)
(911, 0.0869455486536026)
(912, 0.027733931317925453)
(913, 0.02643502689898014)
(914, 0.04936743900179863)
(915, 0.006842708680778742)
(916, 0.0366838276386261)
(917, 0.2662045657634735)
(918, 0.027251863852143288)
(919, 0.006908609997481108)
(920, 0.03671202063560486)
(921, 0.008416476659476757)
(922, 0.027065126225352287)
(923, 0.02916102111339569)
(924, 0.031022563576698303)
(925, 0.033838871866464615)
(926, 0.07228101789951324)
(927, 0.03203849866986275)
(928, 0.06838493794202805)
(929, 0.0149857671931386)
(930, 0.012404036708176136)
(931, 0.035796549171209335)
(932, 0.03267405554652214)
(933, 0.017559900879859924)
(934, 0.033557821065187454)
(935, 0.08604640513658524)
(936, 0.07738853991031647)
(937, 0.030621180310845375)
(938, 0.03817819431424141)
(939, 0.006732521113008261)
(940, 0.03506782650947571)
(941, 0.029068058356642723)
(942, 0.019713878631591797)
(943, 0.00831595528870821)
(944, 0.02327018231153488)
(945, 0.0760485902428627)
(946, 0.02764909528195858)
(947, 0.03681172803044319)
(948, 0.01075343694537878)
(949, 0.02938484586775303)
(950, 0.03323185071349144)
(951, 0.02903301827609539)
(952, 0.19213178753852844)
(953, 0.01800876297056675)
(954, 0.15079210698604584)
(955, 0.07523705810308456)
(956, 0.08389949053525925)
(957, 0.007337968330830336)
(958, 0.2021677941083908)
(959, 0.045784842222929)
(960, 0.026873508468270302)
(961, 0.07407467067241669)
(962, 0.037254493683576584)
(963, 0.010600157082080841)
(964, 0.038439858704805374)
(965, 0.09831571578979492)
(966, 0.45277222990989685)
(967, 0.07207053899765015)
(968, 0.006675456650555134)
(969, 0.05566343292593956)
(970, 0.03392007574439049)
(971, 0.01549290306866169)
(972, 0.03669808432459831)
(973, 0.013502824120223522)
(974, 0.07602132856845856)
(975, 0.07718729227781296)
(976, 0.025092193856835365)
(977, 0.006814485881477594)
(978, 0.0267828106880188)
(979, 0.0357934832572937)
(980, 0.019344007596373558)
(981, 0.0291407760232687)
(982, 0.010518866591155529)
(983, 0.006983269937336445)
(984, 0.05638740211725235)
(985, 0.03566065430641174)
(986, 0.17319701611995697)
(987, 0.011695913970470428)
(988, 0.026056140661239624)
(989, 0.13642297685146332)
(990, 0.22614538669586182)
(991, 0.032027874141931534)
(992, 0.17316460609436035)
(993, 0.03157684952020645)
(994, 0.1978849619626999)
(995, 0.009773381985723972)
(996, 0.07620152086019516)
(997, 0.013507138006389141)
(998, 0.17122147977352142)
(999, 0.6202840805053711)
(1000, 0.011822852306067944)
(1001, 0.05646277219057083)
(1002, 0.05692025646567345)
(1003, 0.06725187599658966)
(1004, 0.24593953788280487)
(1005, 0.028169458732008934)
(1006, 0.03418320044875145)
(1007, 0.012008859775960445)
(1008, 0.031418006867170334)
(1009, 0.015030763112008572)
(1010, 0.006802231073379517)
(1011, 0.04392014816403389)
(1012, 0.02936670556664467)
(1013, 0.012861697934567928)
(1014, 0.17595945298671722)
(1015, 0.11216826736927032)
(1016, 0.034443825483322144)
(1017, 0.07348956167697906)
(1018, 0.027591878548264503)
(1019, 0.013728642836213112)
(1020, 0.06714532524347305)
(1021, 0.02913491427898407)
(1022, 0.22710871696472168)
(1023, 0.07713717222213745)
(1024, 0.017506316304206848)

            };
        \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}
        \begin{axis}[ 
                % ymode=log,
                xlabel={strain},
                ylabel={stress [MPa]},
                legend pos=south east,
            ] 

            \addplot[smooth, color=black]
            coordinates {
                            (0.0, 0.0)
                            (0.0005263157654553652, 110.51551818847656)
                            (0.0010526315309107304, 213.3072509765625)
                            (0.0015789472963660955, 264.64599609375)
                            (0.0021052630618214607, 287.7154541015625)
                            (0.002631578827276826, 301.9987487792969)
                            (0.003157894592732191, 312.32806396484375)
                            (0.0036842103581875563, 320.431640625)
                            (0.0042105261236429214, 327.1106262207031)
                            (0.004736841656267643, 332.7997741699219)
                            (0.005263157654553652, 337.7608642578125)
                            (0.005789473652839661, 342.1636657714844)
                            (0.006315789185464382, 346.12457275390625)
                            (0.006842104718089104, 349.7267761230469)
                            (0.0073684207163751125, 353.0319519042969)
                            (0.007894736714661121, 356.0869445800781)
                            (0.008421052247285843, 358.9282531738281)
                            (0.008947368711233139, 361.58489990234375)
                            (0.00947368424385786, 364.080322265625)
                            (0.009999999776482582, 366.4336853027344)
            };
            \addlegendentry{Reference}
            \addplot[smooth, color=black, loosely dashed]
            coordinates {
                                (0.0, -2.39630126953125)
                                (0.0005263157654553652, 120.1103515625)
                                (0.0010526315309107304, 207.2519989013672)
                                (0.0015789472963660955, 256.25921630859375)
                                (0.0021052630618214607, 284.02642822265625)
                                (0.002631578827276826, 301.11297607421875)
                                (0.003157894592732191, 312.76165771484375)
                                (0.0036842103581875563, 321.43365478515625)
                                (0.0042105261236429214, 328.2972717285156)
                                (0.004736841656267643, 333.9388732910156)
                                (0.005263157654553652, 338.6798095703125)
                                (0.005789473652839661, 342.71539306640625)
                                (0.006315789185464382, 346.1768493652344)
                                (0.006842104718089104, 349.15960693359375)
                                (0.0073684207163751125, 351.7373046875)
                                (0.007894736714661121, 353.9691162109375)
                                (0.008421052247285843, 355.9039001464844)
                                (0.008947368711233139, 357.58258056640625)
                                (0.00947368424385786, 359.03985595703125)
                                (0.009999999776482582, 360.305419921875)
            };
            \addlegendentry{RLIF}

            \addplot[smooth, color=black]
            coordinates {
                (0.0, 0.0)
                                (0.0005263157654553652, 110.38986206054688)
                                (0.0010526315309107304, 189.97079467773438)
                                (0.0015789472963660955, 216.53265380859375)
                                (0.0021052630618214607, 230.1737060546875)
                                (0.002631578827276826, 239.34805297851562)
                                (0.003157894592732191, 246.2842254638672)
                                (0.0036842103581875563, 251.87623596191406)
                                (0.0042105261236429214, 256.5707702636719)
                                (0.004736841656267643, 260.6228332519531)
                                (0.005263157654553652, 264.1918640136719)
                                (0.005789473652839661, 267.3840637207031)
                                (0.006315789185464382, 270.27398681640625)
                                (0.006842104718089104, 272.9158020019531)
                                (0.0073684207163751125, 275.3502502441406)
                                (0.007894736714661121, 277.60870361328125)
                                (0.008421052247285843, 279.7158203125)
                                (0.008947368711233139, 281.69140625)
                                (0.00947368424385786, 283.55157470703125)
                                (0.009999999776482582, 285.3096008300781)
            };
            \addplot[smooth, color=black, loosely dashed]
            coordinates {
                                (0.0, -0.7041015625)
                                (0.0005263157654553652, 117.49530029296875)
                                (0.0010526315309107304, 182.6593017578125)
                                (0.0015789472963660955, 214.56793212890625)
                                (0.0021052630618214607, 231.353271484375)
                                (0.002631578827276826, 241.51486206054688)
                                (0.003157894592732191, 248.630126953125)
                                (0.0036842103581875563, 254.16737365722656)
                                (0.0042105261236429214, 258.7429504394531)
                                (0.004736841656267643, 262.63641357421875)
                                (0.005263157654553652, 265.9933166503906)
                                (0.005789473652839661, 268.9036865234375)
                                (0.006315789185464382, 271.4325866699219)
                                (0.006842104718089104, 273.6316833496094)
                                (0.0073684207163751125, 275.54443359375)
                                (0.007894736714661121, 277.2080383300781)
                                (0.008421052247285843, 278.65484619140625)
                                (0.008947368711233139, 279.9129943847656)
                                (0.00947368424385786, 281.0069885253906)
                                (0.009999999776482582, 281.9581604003906)
            };

            \addplot[smooth, color=black]
            coordinates {
                (0.0, 0.0)
                                (0.0005263157654553652, 110.48687744140625)
                                (0.0010526315309107304, 203.41192626953125)
                                (0.0015789472963660955, 239.86566162109375)
                                (0.0021052630618214607, 257.2773742675781)
                                (0.002631578827276826, 268.5748596191406)
                                (0.003157894592732191, 276.9533386230469)
                                (0.0036842103581875563, 283.6282043457031)
                                (0.0042105261236429214, 289.18670654296875)
                                (0.004736841656267643, 293.95648193359375)
                                (0.005263157654553652, 298.1390686035156)
                                (0.005789473652839661, 301.86712646484375)
                                (0.006315789185464382, 305.232666015625)
                                (0.006842104718089104, 308.3021545410156)
                                (0.0073684207163751125, 311.125244140625)
                                (0.007894736714661121, 313.73992919921875)
                                (0.008421052247285843, 316.17596435546875)
                                (0.008947368711233139, 318.4571228027344)
                                (0.00947368424385786, 320.6026916503906)
                                (0.009999999776482582, 322.6285095214844)
            };
            \addplot[smooth, color=black, loosely dashed]
            coordinates {
                                (0.0, -1.956756591796875)
                                (0.0005263157654553652, 119.57115173339844)
                                (0.0010526315309107304, 195.21270751953125)
                                (0.0015789472963660955, 235.00865173339844)
                                (0.0021052630618214607, 256.7741394042969)
                                (0.002631578827276826, 270.03680419921875)
                                (0.003157894592732191, 279.16217041015625)
                                (0.0036842103581875563, 286.0789489746094)
                                (0.0042105261236429214, 291.6561279296875)
                                (0.004736841656267643, 296.31207275390625)
                                (0.005263157654553652, 300.271240234375)
                                (0.005789473652839661, 303.6705017089844)
                                (0.006315789185464382, 306.6041259765625)
                                (0.006842104718089104, 309.1430969238281)
                                (0.0073684207163751125, 311.3440856933594)
                                (0.007894736714661121, 313.25396728515625)
                                (0.008421052247285843, 314.9122009277344)
                                (0.008947368711233139, 316.3525390625)
                                (0.00947368424385786, 317.6038818359375)
                                (0.009999999776482582, 318.69122314453125)
            };

            \addplot[smooth, color=black]
            coordinates {
                            (0.0, 0.0)
                            (0.0005263157654553652, 110.40631103515625)
                            (0.0010526315309107304, 191.49282836914062)
                            (0.0015789472963660955, 218.9088134765625)
                            (0.0021052630618214607, 232.88558959960938)
                            (0.002631578827276826, 242.25424194335938)
                            (0.003157894592732191, 249.32449340820312)
                            (0.0036842103581875563, 255.01820373535156)
                            (0.0042105261236429214, 259.7944030761719)
                            (0.004736841656267643, 263.9146728515625)
                            (0.005263157654553652, 267.5422058105469)
                            (0.005789473652839661, 270.78570556640625)
                            (0.006315789185464382, 273.7212219238281)
                            (0.006842104718089104, 276.4041442871094)
                            (0.0073684207163751125, 278.8760070800781)
                            (0.007894736714661121, 281.1688232421875)
                            (0.008421052247285843, 283.3076477050781)
                            (0.008947368711233139, 285.31280517578125)
                            (0.00947368424385786, 287.2005920410156)
                            (0.009999999776482582, 288.9845275878906)
            };
            \addplot[smooth, color=black, loosely dashed]
            coordinates {
                                (0.0, -1.6788330078125)
                                (0.0005263157654553652, 117.38198852539062)
                                (0.0010526315309107304, 184.41494750976562)
                                (0.0015789472963660955, 217.68006896972656)
                                (0.0021052630618214607, 235.31002807617188)
                                (0.002631578827276826, 245.99485778808594)
                                (0.003157894592732191, 253.44955444335938)
                                (0.0036842103581875563, 259.2207946777344)
                                (0.0042105261236429214, 263.9673156738281)
                                (0.004736841656267643, 267.9918518066406)
                                (0.005263157654553652, 271.4528503417969)
                                (0.005789473652839661, 274.4482116699219)
                                (0.006315789185464382, 277.0476989746094)
                                (0.006842104718089104, 279.3062744140625)
                                (0.0073684207163751125, 281.2695617675781)
                                (0.007894736714661121, 282.9764404296875)
                                (0.008421052247285843, 284.46044921875)
                                (0.008947368711233139, 285.75067138671875)
                                (0.00947368424385786, 286.8723449707031)
                                (0.009999999776482582, 287.8475036621094)
            };

            \addplot[smooth, color=black]
            coordinates {
                            (0.0, 0.0)
                            (0.0005263157654553652, 80.12055969238281)
                            (0.0010526315309107304, 92.54267883300781)
                            (0.0015789472963660955, 98.23104858398438)
                            (0.0021052630618214607, 102.00216674804688)
                            (0.002631578827276826, 104.84683227539062)
                            (0.003157894592732191, 107.141357421875)
                            (0.0036842103581875563, 109.07000732421875)
                            (0.0042105261236429214, 110.737060546875)
                            (0.004736841656267643, 112.20733642578125)
                            (0.005263157654553652, 113.52410888671875)
                            (0.005789473652839661, 114.71757507324219)
                            (0.006315789185464382, 115.80975341796875)
                            (0.006842104718089104, 116.817138671875)
                            (0.0073684207163751125, 117.75253295898438)
                            (0.007894736714661121, 118.6259765625)
                            (0.008421052247285843, 119.44549560546875)
                            (0.008947368711233139, 120.21766662597656)
                            (0.00947368424385786, 120.9478759765625)
                            (0.009999999776482582, 121.64070129394531)
            };
            \addplot[smooth, color=black, loosely dashed]
            coordinates {
                                (0.0, 1.111572265625)
                                (0.0005263157654553652, 76.83079528808594)
                                (0.0010526315309107304, 98.89079284667969)
                                (0.0015789472963660955, 103.80194091796875)
                                (0.0021052630618214607, 105.12445068359375)
                                (0.002631578827276826, 106.27412414550781)
                                (0.003157894592732191, 107.79908752441406)
                                (0.0036842103581875563, 109.59327697753906)
                                (0.0042105261236429214, 111.47836303710938)
                                (0.004736841656267643, 113.3253173828125)
                                (0.005263157654553652, 115.05996704101562)
                                (0.005789473652839661, 116.64691162109375)
                                (0.006315789185464382, 118.07461547851562)
                                (0.006842104718089104, 119.34516906738281)
                                (0.0073684207163751125, 120.46760559082031)
                                (0.007894736714661121, 121.45439147949219)
                                (0.008421052247285843, 122.31901550292969)
                                (0.008947368711233139, 123.07476806640625)
                                (0.00947368424385786, 123.73431396484375)
                                (0.009999999776482582, 124.30929565429688)
            };

        \end{axis}
    \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
        \begin{axis}[ 
                % ymode=log,
                xlabel={strain},
                ylabel={stress [MPa]},
                %legend pos=outer north east,
            ] 

            \addplot[smooth, color=black] 
            coordinates {
                (0.0, 3.814697265625e-06)	
                (9.869656059890985e-05, 20.726306915283203)	
                (0.00019739335402846336, 41.452613830566406)
                (0.00029609003104269505, 62.178916931152344)
                (0.00039478682447224855, 82.90522766113281)
                (0.0004934835014864802, 103.63153839111328)
                (0.0005921801785007119, 124.35783386230469)
                (0.0006908769719302654, 145.0841522216797)
                (0.0007895736489444971, 165.81045532226562)
                (0.0008882703259587288, 186.53675842285156)
                (0.0009869670029729605, 207.26307678222656)
                (0.0010856636799871922, 227.9893798828125)
                (0.0011843603570014238, 248.71566772460938)
                (0.0012830570340156555, 269.4419860839844)
                (0.0013817537110298872, 290.16827392578125)
                (0.0014804505044594407, 300.1078796386719)
                (0.0015791471814736724, 300.3130798339844)
                (0.001677843858487904, 300.5182800292969)
                (0.0017765405355021358, 300.7234802246094)
                (0.0018752373289316893, 300.9287414550781)
                (0.001973934005945921, 301.1339111328125)
                (0.0020726306829601526, 301.339111328125)
                (0.0021713273599743843, 301.5443420410156)
                (0.002270024036988616, 301.74957275390625)
                (0.0023687207140028477, 301.9547424316406)
                (0.0024674173910170794, 302.15997314453125)
                (0.002566114068031311, 302.36517333984375)
                (0.0026648107450455427, 302.5704040527344)
                (0.0027635074220597744, 302.775634765625)
                (0.0028622043319046497, 302.9808349609375)
                (0.0029609007760882378, 303.18603515625)
                (0.003059597685933113, 303.3912658691406)
                (0.0031582943629473448, 303.596435546875)
                (0.0032569910399615765, 303.8016662597656)
                (0.003355687716975808, 304.0068664550781)
                (0.00345438439399004, 304.2120666503906)
                (0.0035530810710042715, 304.41729736328125)
                (0.003651777748018503, 304.6225280761719)
                (0.0037504746578633785, 304.8277282714844)
                (0.00384917133487761, 305.0329895019531)
                (0.003947868011891842, 305.2381591796875)
                (0.004046564921736717, 305.4433288574219)
                (0.004145261365920305, 305.6485595703125)
                (0.004243958275765181, 305.853759765625)
                (0.004342654719948769, 306.05902099609375)
                (0.004441351629793644, 306.26422119140625)
                (0.004540048073977232, 306.4693908691406)
                (0.004638744983822107, 306.67462158203125)
                (0.004737441428005695, 306.8798522949219)
                (0.004836138337850571, 307.0850524902344)
                (0.004836138337850571, 307.0850524902344)
                (0.004737441428005695, 286.3586730957031)
                (0.004638744983822107, 265.6324157714844)
                (0.004540048073977232, 244.90606689453125)
                (0.004441351629793644, 224.1798095703125)
                (0.004342654719948769, 203.45346069335938)
                (0.004243958275765181, 182.72720336914062)
                (0.004145261365920305, 162.0008544921875)
                (0.004046564921736717, 141.27459716796875)
                (0.003947868011891842, 120.54824829101562)
                (0.00384917133487761, 99.82195281982422)
                (0.0037504746578633785, 79.09564971923828)
                (0.003651777748018503, 58.36929702758789)
                (0.0035530810710042715, 37.64299392700195)
                (0.00345438439399004, 16.916690826416016)
                (0.003355687716975808, -3.809612274169922)
                (0.0032569910399615765, -24.53591537475586)
                (0.0031582943629473448, -45.2622184753418)
                (0.003059597685933113, -65.98851013183594)
                (0.0029609007760882378, -86.71487426757812)
                (0.0028622043319046497, -107.44113159179688)
                (0.0027635074220597744, -128.16746520996094)
                (0.0026648107450455427, -148.89376831054688)
                (0.002566114068031311, -169.6200714111328)
                (0.0024674173910170794, -190.34637451171875)
                (0.0023687207140028477, -211.07269287109375)
                (0.002270024036988616, -231.79898071289062)
                (0.0021713273599743843, -252.52529907226562)
                (0.0020726306829601526, -273.2515869140625)
                (0.001973934005945921, -293.9778747558594)
                (0.0018752373289316893, -307.1604919433594)
                (0.0017765405355021358, -307.36572265625)
                (0.001677843858487904, -307.5709228515625)
                (0.0015791471814736724, -307.776123046875)
                (0.0014804505044594407, -307.9813232421875)
                (0.0013817537110298872, -308.1865234375)
                (0.0012830570340156555, -308.3917236328125)
                (0.0011843603570014238, -308.5969543457031)
                (0.0010856636799871922, -308.8021545410156)
                (0.0009869670029729605, -309.00738525390625)
                (0.0008882703259587288, -309.21258544921875)
                (0.0007895736489444971, -309.4178161621094)
                (0.0006908769719302654, -309.62298583984375)
                (0.0005921801785007119, -309.8282470703125)
                (0.0004934835014864802, -310.0334167480469)
                (0.00039478682447224855, -310.2386169433594)
                (0.00029609003104269505, -310.4438781738281)
                (0.00019739335402846336, -310.6490478515625)
                (9.869656059890985e-05, -310.854248046875)	
                (0.0,-311.0594787597656)
            };

            \addplot[smooth, color=black] 
            coordinates {
                (0.0, 0.0)	
                (0.0001556409988552332, 32.684608459472656)
                (0.0003112819977104664, 65.36921691894531)
                (0.0004669229965656996, 98.05381774902344)
                (0.0006225639954209328, 130.73843383789062)
                (0.000778204994276166, 163.42303466796875)
                (0.0009338457603007555, 196.10763549804688)
                (0.0010894867591559887, 228.792236328125)
                (0.0012451279908418655, 261.47686767578125)
                (0.001400768756866455, 294.1614685058594)
                (0.00155640987213701, 300.26580810546875)
                (0.0017120507545769215, 300.58941650390625)
                (0.0018676917534321547, 300.91302490234375)
                (0.002023332752287388, 301.23663330078125)
                (0.002178973751142621, 301.56024169921875)
                (0.0023346147499978542, 301.88385009765625)
                (0.0024902557488530874, 302.20745849609375)
                (0.0026458967477083206, 302.53106689453125)
                (0.002801537746563554, 302.85467529296875)
                (0.002957178745418787, 303.17828369140625)
                (0.00311281974427402, 303.50189208984375)
                (0.0032684607431292534, 303.82550048828125)
                (0.003424101509153843, 304.14910888671875)
                (0.0035797427408397198, 304.47271728515625)
                (0.0037353835068643093, 304.7963562011719)
                (0.0038910245057195425, 305.1199645996094)
                (0.004046665504574776, 305.4435729980469)
                (0.004202306270599365, 305.7671813964844)
                (0.004357947502285242, 306.0907897949219)
                (0.004513588268309832, 306.4143981933594)
                (0.0046692294999957085, 306.7380065917969)
                (0.004824870266020298, 307.0616149902344)
                (0.004980511497706175, 307.38525390625)
                (0.005136152263730764, 307.7088623046875)
                (0.005291793495416641, 308.032470703125)
                (0.005447434261441231, 308.3560791015625)
                (0.005603075493127108, 308.6796875)	
                (0.005758716259151697, 309.0032958984375)
                (0.005914357490837574, 309.326904296875)
                (0.0060699982568621635, 309.6505126953125)
                (0.00622563948854804, 309.97412109375)
                (0.00638128025457263, 310.2977294921875)
                (0.006536921486258507, 310.621337890625)
                (0.006692562252283096, 310.9449462890625)
                (0.006848203018307686, 311.2685546875)
                (0.007003844249993563, 311.5921630859375)
                (0.0071594854816794395, 311.915771484375)
                (0.007315126247704029, 312.2393798828125)
                (0.007470767479389906, 312.56298828125)
                (0.0076264082454144955, 312.8865966796875)
                (0.0076264082454144955, 312.88653564453125)
                (0.007470767479389906, 280.20196533203125)
                (0.007315126247704029, 247.51731872558594)
                (0.0071594854816794395, 214.832763671875)
                (0.007003844249993563, 182.14810180664062)
                (0.006848203018307686, 149.4635467529297)
                (0.006692562252283096, 116.77888488769531)
                (0.006536921486258507, 84.09432220458984)
                (0.00638128025457263, 51.409664154052734)
                (0.00622563948854804, 18.725101470947266)
                (0.0060699982568621635, -13.959556579589844)
                (0.005914357490837574, -46.64411926269531)
                (0.005758716259151697, -79.32878112792969)
                (0.005603075493127108, -112.01333618164062)
                (0.005447434261441231, -144.697998046875)
                (0.005291793495416641, -177.38255310058594)
                (0.005136152263730764, -210.0672149658203)
                (0.004980511497706175, -242.7517852783203)
                (0.004824870266020298, -275.4364013671875)
                (0.0046692294999957085, -308.1209716796875)
                (0.004513588268309832, -313.16302490234375)
                (0.004357947502285242, -313.48663330078125)
                (0.004202306270599365, -313.81024169921875)
                (0.004046665504574776, -314.13385009765625)
                (0.0038910245057195425, -314.45745849609375)
                (0.0037353835068643093, -314.78106689453125)
                (0.0035797427408397198, -315.10467529296875)
                (0.003424101509153843, -315.42828369140625)
                (0.0032684607431292534, -315.75189208984375)
                (0.00311281974427402, -316.07550048828125)
                (0.002957178745418787, -316.39910888671875)
                (0.002801537746563554, -316.72271728515625)
                (0.0026458967477083206, -317.04632568359375)
                (0.0024902557488530874, -317.36993408203125)
                (0.0023346147499978542, -317.69354248046875)
                (0.002178973751142621, -318.01715087890625)
                (0.002023332752287388, -318.34075927734375)
                (0.0018676917534321547, -318.66436767578125)
                (0.0017120507545769215, -318.98797607421875)
                (0.00155640987213701, -319.31158447265625)
                (0.001400768756866455, -319.63519287109375)
                (0.0012451279908418655, -319.95880126953125)
                (0.0010894867591559887, -320.28240966796875)
                (0.0009338457603007555, -320.60601806640625)
                (0.000778204994276166, -320.92962646484375)
                (0.0006225639954209328, -321.25323486328125)
                (0.0004669229965656996, -321.57684326171875)
                (0.0003112819977104664, -321.90045166015625)
                (0.0001556409988552332, -322.22412109375)	
                (0.0, -322.5477294921875)
            };

            \addplot[smooth, color=black] 
            coordinates {
                (0.0, 3.814697265625e-06)	
                (5.112052895128727e-05,10.735294342041016)	
                (0.00010224105790257454, 21.47058868408203)
                (0.00015336123760789633, 32.20588302612305)
                (0.0002044817665591836, 42.94117736816406)
                (0.00025560217909514904, 53.67647171020508)
                (0.0003067227080464363, 64.4117660522461)
                (0.00035784312058240175, 75.14706420898438)
                (0.0004089635331183672, 85.88235473632812)
                (0.00046008406206965446, 96.61764526367188)
                (0.0005112044746056199, 107.35294342041016)
                (0.0005623248871415854, 118.08824157714844)
                (0.0006134454160928726, 128.8235321044922)
                (0.0006645658286288381, 139.55882263183594)
                (0.0007156862411648035, 150.29412841796875)
                (0.0007668067701160908, 161.0294189453125)
                (0.0008179271826520562, 171.76470947265625)
                (0.0008690475951880217, 182.5)	
                (0.0009201681241393089,193.23529052734375)	
                (0.0009712885366752744, 203.97059631347656)
                (0.0010224089492112398, 214.7058868408203)
                (0.001073529478162527, 225.44119262695312)
                (0.0011246498906984925, 236.17648315429688)
                (0.001175770303234458, 246.91175842285156)
                (0.0012268908321857452, 257.6470642089844)
                (0.0012780112447217107, 268.3823547363281)
                (0.001329131773672998, 279.11767578125)	
                (0.0013802521862089634,289.85296630859375)	
                (0.0014313725987449288, 300.005859375)
                (0.0014824930112808943, 300.11212158203125)
                (0.0015336135402321815, 300.2184143066406)
                (0.001584733952768147, 300.32470703125)	
                (0.0016358543653041124,300.4309997558594)	
                (0.0016869747778400779, 300.5372619628906)
                (0.0017380953067913651, 300.6435546875)	
                (0.0017892157193273306, 300.7498779296875)	
                (0.001840336131863296, 300.85614013671875)
                (0.0018914565443992615, 300.9624328613281)
                (0.0019425770733505487, 301.0687255859375)
                (0.001993697602301836, 301.1750183105469)
                (0.0020448178984224796, 301.28131103515625)
                (0.002095938427373767, 301.3876037597656)
                (0.0021470587234944105, 301.493896484375)
                (0.002198179252445698, 301.6001892089844)
                (0.002249299781396985, 301.70648193359375)
                (0.0023004200775176287, 301.812744140625)
                (0.002351540606468916, 301.9190368652344)
                (0.002402661135420203, 302.02532958984375)
                (0.002453781431540847, 302.1316223144531)
                (0.002504901960492134, 302.2379455566406)
                (0.002504901960492134, 302.2379150390625)
                (0.002453781431540847, 291.5025939941406)
                (0.002402661135420203, 280.7673645019531)
                (0.002351540606468916, 270.0320129394531)
                (0.0023004200775176287, 259.29669189453125)
                (0.002249299781396985, 248.56143188476562)
                (0.002198179252445698, 237.8261260986328)
                (0.0021470587234944105, 227.0908203125)	
                (0.002095938427373767,216.35556030273438)	
                (0.0020448178984224796, 205.6202392578125)
                (0.001993697602301836, 194.88497924804688)
                (0.0019425770733505487, 184.14967346191406)
                (0.0018914565443992615, 173.4143524169922)
                (0.001840336131863296, 162.6790771484375)
                (0.0017892157193273306, 151.94378662109375)
                (0.0017380953067913651, 141.20849609375)
                (0.0016869747778400779, 130.4731903076172)
                (0.0016358543653041124, 119.73789978027344)
                (0.001584733952768147, 109.00261688232422)
                (0.0015336135402321815, 98.26732635498047)
                (0.0014824930112808943, 87.53201293945312)
                (0.0014313725987449288, 76.7967300415039)
                (0.0013802521862089634, 66.06143951416016)
                (0.001329131773672998, 55.32615661621094)
                (0.0012780112447217107, 44.590843200683594)
                (0.0012268908321857452, 33.855560302734375)
                (0.001175770303234458, 23.12024688720703)
                (0.0011246498906984925, 12.384960174560547)
                (0.001073529478162527, 1.6496734619140625)
                (0.0010224089492112398, -9.085636138916016)
                (0.0009712885366752744, -19.820926666259766)
                (0.0009201681241393089, -30.556224822998047)
                (0.0008690475951880217, -41.291507720947266)
                (0.0008179271826520562, -52.02680587768555)
                (0.0007668067701160908, -62.7620964050293)
                (0.0007156862411648035, -73.49739074707031)
                (0.0006645658286288381, -84.23269653320312)
                (0.0006134454160928726, -94.96798706054688)
                (0.0005623248871415854, -105.70327758789062)
                (0.0005112044746056199, -116.43858337402344)
                (0.00046008406206965446, -127.17387390136719)
                (0.0004089635331183672, -137.90916442871094)
                (0.00035784312058240175, -148.6444549560547)
                (0.0003067227080464363, -159.37974548339844)
                (0.00025560217909514904, -170.11505126953125)
                (0.0002044817665591836, -180.850341796875)
                (0.00015336123760789633, -191.58563232421875)
                (0.00010224105790257454, -202.32095336914062)
                (5.112052895128727e-05, -213.05624389648438)	
                (0.0, -223.79153442382812)
            };

            \addplot[smooth, color=black]
            coordinates {
                (0.0, 3.814697265625e-06)	
                (0.00013322639279067516, 27.977554321289062) 
                (0.00026645290199667215, 55.955108642578125)	
                (0.00039967941120266914, 83.93266296386719)	
                (0.0005329058039933443, 111.91021728515625) 
                (0.0006661321967840195, 139.8877716064453)	
                (0.0007993587059900165, 167.86532592773438)	
                (0.0009325852151960135, 195.84288024902344) 
                (0.0010658116079866886,223.8204345703125)	
                (0.0011990380007773638, 251.7979736328125)	
                (0.0013322645099833608, 279.7755432128906) 
                (0.0014654910191893578, 300.0767517089844)	
                (0.001598717411980033, 300.353759765625)
                (0.001731943804770708, 300.6307678222656)
                (0.001865170313976705, 300.9078063964844)
                (0.001998396823182702, 301.1847839355469)
                (0.0021316232159733772, 301.4617919921875)
                (0.0022648496087640524, 301.7388000488281)
                (0.0023980760015547276, 302.01580810546875)
                (0.0025313026271760464, 302.2928466796875)
                (0.0026645290199667215, 302.56982421875)
                (0.0027977554127573967, 302.8468322753906)
                (0.0029309820383787155, 303.12384033203125)
                (0.0030642084311693907, 303.40081787109375)
                (0.003197434823960066, 303.6778564453125)
                (0.003330661216750741, 303.954833984375)
                (0.003463887609541416, 304.2318420410156)
                (0.003597114235162735, 304.50885009765625)
                (0.00373034062795341, 304.7858581542969)
                (0.0038635670207440853, 305.0628967285156)
                (0.003996793646365404, 305.3398742675781)
                (0.004130019806325436, 305.61688232421875)
                (0.004263245966285467, 305.8938903808594)
                (0.004396472591906786, 306.1708984375)
                (0.0045296987518668175, 306.44793701171875)
                (0.004662925377488136, 306.7248840332031)
                (0.004796152003109455, 307.0019226074219)
                (0.004929378163069487, 307.2789001464844)
                (0.0050626047886908054, 307.555908203125)
                (0.005195830948650837, 307.8329162597656)
                (0.005329057574272156, 308.10992431640625)
                (0.005462284199893475, 308.386962890625)
                (0.005595510359853506, 308.6639404296875)
                (0.005728736985474825, 308.9409484863281)
                (0.005861963145434856, 309.2179870605469)
                (0.005995189771056175, 309.4949645996094)
                (0.006128416396677494, 309.77197265625)
                (0.006261643022298813, 310.0489501953125)
                (0.006394869647920132, 310.3259582519531)
                (0.0065280962735414505, 310.60296630859375)
                (0.0065280962735414505, 310.60296630859375)
                (0.006394869647920132, 282.6253967285156)
                (0.006261643022298813, 254.64779663085938)
                (0.006128416396677494, 226.67030334472656)
                (0.005995189771056175, 198.6927032470703)
                (0.005861963145434856, 170.71511840820312)
                (0.005728736985474825, 142.7376251220703)
                (0.005595510359853506, 114.7600326538086)
                (0.005462284199893475, 86.78253936767578)
                (0.005329057574272156, 58.80494689941406)
                (0.005195830948650837, 30.827354431152344)
                (0.0050626047886908054, 2.8498573303222656)
                (0.004929378163069487, -25.127727508544922)
                (0.004796152003109455, -53.1052131652832)
                (0.004662925377488136, -81.08282470703125)
                (0.0045296987518668175, -109.06040954589844)
                (0.004396472591906786, -137.03790283203125)
                (0.004263245966285467, -165.0155029296875)
                (0.004130019806325436, -192.9929962158203)
                (0.003996793646365404, -220.97048950195312)
                (0.0038635670207440853, -248.94808959960938)
                (0.00373034062795341, -276.92559814453125)
                (0.003597114235162735, -304.9031677246094)
                (0.003463887609541416, -310.8235168457031)
                (0.003330661216750741, -311.1005554199219)
                (0.003197434823960066, -311.3775634765625)
                (0.0030642084311693907, -311.6545715332031)
                (0.0029309820383787155, -311.93157958984375)
                (0.0027977554127573967, -312.2085876464844)
                (0.0026645290199667215, -312.4855651855469)
                (0.0025313026271760464, -312.7625732421875)
                (0.0023980760015547276, -313.0395812988281)
                (0.0022648496087640524, -313.31658935546875)
                (0.0021316232159733772, -313.5935974121094)
                (0.001998396823182702, -313.87060546875)
                (0.001865170313976705, -314.1476135253906)
                (0.001731943804770708, -314.42462158203125)
                (0.001598717411980033, -314.7016296386719)
                (0.0014654910191893578, -314.9786376953125)
                (0.0013322645099833608, -315.2556457519531)
                (0.0011990380007773638, -315.5326232910156)
                (0.0010658116079866886, -315.80963134765625)
                (0.0009325852151960135, -316.0866394042969)
                (0.0007993587059900165, -316.3636474609375)
                (0.0006661321967840195, -316.6406555175781)
                (0.0005329058039933443, -316.91766357421875)
                (0.00039967941120266914, -317.1946716308594)
                (0.00026645290199667215, -317.4716796875)
                (0.00013322639279067516, -317.7486877441406)	
                (0.0, -318.02569580078125)
            };

            \addplot[smooth, color=black]
            coordinates {
                (0.0, 0.0)	
                (0.0001127440482378006, 23.676271438598633)
                (0.00022548832930624485, 47.352542877197266)
                (0.00033823237754404545, 71.02880859375)
                (0.00045097642578184605, 94.70508575439453)
                (0.0005637207068502903, 118.38136291503906)
                (0.0006764647550880909, 142.0576171875)
                (0.0007892090361565351, 165.73390197753906)
                (0.0009019533172249794, 189.41017150878906)
                (0.0010146975982934237, 213.08644104003906)
                (0.0011274414137005806, 236.76271057128906)
                (0.0012401856947690248, 260.4389953613281)
                (0.0013529297430068254, 284.115234375)
                (0.0014656740240752697, 300.0771484375)
                (0.0015784180723130703, 300.3115539550781)
                (0.0016911622369661927, 300.54595947265625)
                (0.0018039064016193151, 300.7803955078125)
                (0.0019166504498571157, 301.01483154296875)
                (0.00202939473092556, 301.249267578125)
                (0.0021421387791633606, 301.483642578125)
                (0.002254883060231805, 301.71807861328125)
                (0.0023676271084696054, 301.9524841308594)
                (0.0024803713895380497, 302.1868896484375)
                (0.0025931154377758503, 302.42132568359375)
                (0.002705859486013651, 302.6557312011719)
                (0.0028186035342514515, 302.8901672363281)
                (0.0029313478153198957, 303.12457275390625)
                (0.0030440918635576963, 303.3589782714844)
                (0.0031568361446261406, 303.59344482421875)
                (0.003269580192863941, 303.82781982421875)
                (0.003382324241101742, 304.0622863769531)
                (0.003495068522170186, 304.2966613769531)
                (0.003607813036069274, 304.5310974121094)
                (0.0037205570843070745, 304.7655334472656)
                (0.003833301365375519, 304.99993896484375)
                (0.003946045413613319, 305.2343444824219)
                (0.00405878946185112, 305.4687805175781)
                (0.004171533975750208, 305.7032165527344)
                (0.0042842780239880085, 305.9376220703125)
                (0.004397022072225809, 306.1720275878906)
                (0.00450976612046361, 306.4064636230469)
                (0.00462251016870141, 306.6408386230469)
                (0.004735254216939211, 306.87530517578125)
                (0.004847998730838299, 307.10968017578125)
                (0.004960742779076099, 307.34417724609375)
                (0.0050734868273139, 307.57855224609375)
                (0.005186230875551701, 307.81292724609375)
                (0.005298974923789501, 308.04736328125)
                (0.005411719437688589, 308.28179931640625)
                (0.00552446348592639, 308.5162353515625)
                (0.00552446348592639, 308.5162353515625)
                (0.005411719437688589, 284.83990478515625)
                (0.005298974923789501, 261.16357421875)
                (0.005186230875551701, 237.48731994628906)
                (0.0050734868273139, 213.81106567382812)
                (0.004960742779076099, 190.1348114013672)
                (0.004847998730838299, 166.45855712890625)
                (0.004735254216939211, 142.78221130371094)
                (0.00462251016870141, 119.10596466064453)
                (0.00450976612046361, 95.4297103881836)
                (0.004397022072225809, 71.75346374511719)
                (0.0042842780239880085, 48.077213287353516)
                (0.004171533975750208, 24.400962829589844)
                (0.00405878946185112, 0.7246170043945312)
                (0.003946045413613319, -22.951637268066406)
                (0.003833301365375519, -46.62788391113281)
                (0.0037205570843070745, -70.30418395996094)
                (0.003607813036069274, -93.98042297363281)
                (0.003495068522170186, -117.65678405761719)
                (0.003382324241101742, -141.3330841064453)
                (0.003269580192863941, -165.00933837890625)
                (0.0031568361446261406, -188.68557739257812)
                (0.0030440918635576963, -212.3618927001953)
                (0.0029313478153198957, -236.0381317138672)
                (0.0028186035342514515, -259.71441650390625)
                (0.002705859486013651, -283.39068603515625)
                (0.0025931154377758503, -307.06689453125)
                (0.0024803713895380497, -308.73626708984375)
                (0.0023676271084696054, -308.97064208984375)
                (0.002254883060231805, -309.205078125)
                (0.0021421387791633606, -309.43951416015625)
                (0.00202939473092556, -309.6739501953125)
                (0.0019166504498571157, -309.9083251953125)
                (0.0018039064016193151, -310.14276123046875)
                (0.0016911622369661927, -310.377197265625)
                (0.0015784180723130703, -310.611572265625)
                (0.0014656740240752697, -310.8460693359375)
                (0.0013529297430068254, -311.0804443359375)
                (0.0012401856947690248, -311.31488037109375)
                (0.0011274414137005806, -311.54925537109375)
                (0.0010146975982934237, -311.78375244140625)
                (0.0009019533172249794, -312.01812744140625)
                (0.0007892090361565351, -312.25250244140625)
                (0.0006764647550880909, -312.4869384765625)
                (0.0005637207068502903, -312.72137451171875)
                (0.00045097642578184605, -312.955810546875)
                (0.00033823237754404545, -313.190185546875)
                (0.00022548832930624485, -313.42462158203125)
                (0.0001127440482378006, -313.6590576171875)	
                (0.0, -313.8934326171875)
            };

        \end{axis}
    \end{tikzpicture}
